An Operator Learning Framework for Spatiotemporal Super-resolution of Scientific Simulations

In numerous contexts, high-resolution solutions to partial differential equations are required to capture faithfully essential dynamics which occur at small spatiotemporal scales, but these solutions can be very difficult and slow to obtain using traditional methods due to limited computational resources. A recent direction to circumvent these computational limitations is to use machine learning techniques for super-resolution, to reconstruct high-resolution numerical solutions from low-resolution simulations which can be obtained more efficiently. The proposed approach, the Super Resolution Operator Network (SROpNet), frames super-resolution as an operator learning problem and draws inspiration from existing architectures to learn continuous representations of solutions to parametric differential equations from low-resolution approximations, which can then be evaluated at any desired location. In addition, no restrictions are imposed on the locations of (the fixed number of) spatiotemporal sensors at which the low-resolution approximations are provided, thereby enabling the consideration of a broader spectrum of problems arising in practice, for which many existing super-resolution approaches are not well-suited.

==> diagrams/Architecture_Example.tex <==


\begin{center}
	

\resizebox{\linewidth}{!}{ 





\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,2566); %set diagram left start at 0, and has height of 2566
	
	%Shape: Ellipse [id:dp2062923714580902] 
	\draw   (1049.8,381.4) .. controls (1049.8,373.12) and (1060.99,366.4) .. (1074.8,366.4) .. controls (1088.61,366.4) and (1099.8,373.12) .. (1099.8,381.4) .. controls (1099.8,389.68) and (1088.61,396.4) .. (1074.8,396.4) .. controls (1060.99,396.4) and (1049.8,389.68) .. (1049.8,381.4) -- cycle ;
	%Straight Lines [id:da3282340992984547] 
	\draw    (1073,397) -- (1072.02,512.4) ;
	\draw [shift={(1072,514.4)}, rotate = 270.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp26953889698783895] 
	\draw   (1042.8,516.4) -- (1102.8,516.4) -- (1102.8,565.4) -- (1042.8,565.4) -- cycle ;
	%Shape: Rectangle [id:dp8185641984099452] 
	\draw   (945.8,726.4) -- (1027,726.4) -- (1027,752.2) -- (945.8,752.2) -- cycle ;
	%Straight Lines [id:da728710392862379] 
	\draw    (986.5,752.5) -- (987.14,774.4) ;
	\draw [shift={(987.2,776.4)}, rotate = 268.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Rounded Rect [id:dp5918314069241775] 
	\draw  [color={rgb, 255:red, 22; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (1033.6,452.74) .. controls (1033.6,443.99) and (1040.69,436.9) .. (1049.44,436.9) -- (1096.96,436.9) .. controls (1105.71,436.9) and (1112.8,443.99) .. (1112.8,452.74) -- (1112.8,630.06) .. controls (1112.8,638.81) and (1105.71,645.9) .. (1096.96,645.9) -- (1049.44,645.9) .. controls (1040.69,645.9) and (1033.6,638.81) .. (1033.6,630.06) -- cycle ;
	%Shape: Ellipse [id:dp379729144355087] 
	\draw   (877,131.8) .. controls (877,123.52) and (888.19,116.8) .. (902,116.8) .. controls (915.81,116.8) and (927,123.52) .. (927,131.8) .. controls (927,140.08) and (915.81,146.8) .. (902,146.8) .. controls (888.19,146.8) and (877,140.08) .. (877,131.8) -- cycle ;
	%Straight Lines [id:da2888275644263667] 
	\draw    (902,146.8) -- (902.19,199) ;
	\draw [shift={(902.2,201)}, rotate = 269.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp08022132343468158] 
	\draw   (832,202.8) -- (972,202.8) -- (972,232.8) -- (832,232.8) -- cycle ;
	%Straight Lines [id:da9242716663953259] 
	\draw    (902,232.8) -- (902,265.8) ;
	\draw [shift={(902,267.8)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp06431399676318228] 
	\draw   (832,272.3) -- (971,272.3) -- (971,519.3) -- (832,519.3) -- cycle ;
	%Shape: Rectangle [id:dp25771018726440587] 
	\draw   (880,275.8) -- (958,275.8) -- (958,322.3) -- (880,322.3) -- cycle ;
	%Straight Lines [id:da8213939088334248] 
	\draw    (902,321.8) -- (902,340.8) ;
	\draw [shift={(902,342.8)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp06525010012392274] 
	\draw   (878,473.8) -- (958,473.8) -- (958,513.8) -- (878,513.8) -- cycle ;
	%Straight Lines [id:da643423485696784] 
	\draw    (902,519.8) -- (902,558.3) ;
	\draw [shift={(902,560.3)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp9991697425913446] 
	\draw   (862,562.8) -- (952,562.8) -- (952,592.8) -- (862,592.8) -- cycle ;
	%Straight Lines [id:da802370737348546] 
	\draw    (902,593.8) -- (902,629.8) ;
	\draw [shift={(902,631.8)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp16959286937313967] 
	\draw   (873,633.8) -- (933,633.8) -- (933,663.8) -- (873,663.8) -- cycle ;
	%Rounded Rect [id:dp4360199615424065] 
	\draw  [color={rgb, 255:red, 22; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (821.6,211.21) .. controls (821.6,192.32) and (836.92,177) .. (855.81,177) -- (958.45,177) .. controls (977.35,177) and (992.67,192.32) .. (992.67,211.21) -- (992.67,661.09) .. controls (992.67,679.98) and (977.35,695.3) .. (958.45,695.3) -- (855.81,695.3) .. controls (836.92,695.3) and (821.6,679.98) .. (821.6,661.09) -- cycle ;
	%Straight Lines [id:da24683564704501526] 
	\draw    (902,379.8) -- (902,398.8) ;
	\draw [shift={(902,400.8)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp6789770114680227] 
	\draw   (881,403.8) -- (958,403.8) -- (958,450.3) -- (881,450.3) -- cycle ;
	%Straight Lines [id:da39825188697873926] 
	\draw    (902,449.8) -- (902,468.8) ;
	\draw [shift={(902,470.8)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Free Drawing [id:dp9947408691614927] 
	\draw  [line width=3] [line join = round][line cap = round] (902,368.8) .. controls (902,368.8) and (902,368.8) .. (902,368.8) ;
	%Shape: Free Drawing [id:dp8058436313277377] 
	\draw  [line width=3] [line join = round][line cap = round] (902,358.8) .. controls (902,358.8) and (902,358.8) .. (902,358.8) ;
	%Shape: Free Drawing [id:dp0074434508776084485] 
	\draw  [line width=3] [line join = round][line cap = round] (902,350.8) .. controls (902,350.8) and (902,350.8) .. (902,350.8) ;
	%Curve Lines [id:da5545073977548522] 
	\draw    (902.4,664) .. controls (900.43,706.36) and (930.87,694.96) .. (955.48,721.75) ;
	\draw [shift={(956.6,723)}, rotate = 228.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Curve Lines [id:da7286112555824726] 
	\draw    (1072,565.4) .. controls (1068.77,702.88) and (1038.55,663.81) .. (1017.24,721.23) ;
	\draw [shift={(1016.6,723)}, rotate = 289.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp47475691089166605] 
	\draw   (939,804.58) .. controls (939,790.18) and (960.27,778.5) .. (986.5,778.5) .. controls (1012.73,778.5) and (1034,790.18) .. (1034,804.58) .. controls (1034,818.99) and (1012.73,830.67) .. (986.5,830.67) .. controls (960.27,830.67) and (939,818.99) .. (939,804.58) -- cycle ;
	%Shape: Ellipse [id:dp46650433050692364] 
	\draw   (1551.8,382.4) .. controls (1551.8,374.12) and (1562.99,367.4) .. (1576.8,367.4) .. controls (1590.61,367.4) and (1601.8,374.12) .. (1601.8,382.4) .. controls (1601.8,390.68) and (1590.61,397.4) .. (1576.8,397.4) .. controls (1562.99,397.4) and (1551.8,390.68) .. (1551.8,382.4) -- cycle ;
	%Straight Lines [id:da4153751973509747] 
	\draw    (1575,398) -- (1574.02,513.4) ;
	\draw [shift={(1574,515.4)}, rotate = 270.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp6241658343707215] 
	\draw   (1544.8,517.4) -- (1604.8,517.4) -- (1604.8,566.4) -- (1544.8,566.4) -- cycle ;
	%Rounded Rect [id:dp11485157991033579] 
	\draw  [color={rgb, 255:red, 22; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (1535.6,453.74) .. controls (1535.6,444.99) and (1542.69,437.9) .. (1551.44,437.9) -- (1598.96,437.9) .. controls (1607.71,437.9) and (1614.8,444.99) .. (1614.8,453.74) -- (1614.8,631.06) .. controls (1614.8,639.81) and (1607.71,646.9) .. (1598.96,646.9) -- (1551.44,646.9) .. controls (1542.69,646.9) and (1535.6,639.81) .. (1535.6,631.06) -- cycle ;
	%Shape: Rectangle [id:dp15602177271678652] 
	\draw   (1334,273.3) -- (1473,273.3) -- (1473,520.3) -- (1334,520.3) -- cycle ;
	%Shape: Rectangle [id:dp10948074776436068] 
	\draw   (1382,276.8) -- (1460,276.8) -- (1460,323.3) -- (1382,323.3) -- cycle ;
	%Straight Lines [id:da5586773823764615] 
	\draw    (1404,322.8) -- (1404,341.8) ;
	\draw [shift={(1404,343.8)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp609396345452712] 
	\draw   (1380,474.8) -- (1460,474.8) -- (1460,514.8) -- (1380,514.8) -- cycle ;
	%Straight Lines [id:da9808595069290464] 
	\draw    (1404,520.8) -- (1404,559.3) ;
	\draw [shift={(1404,561.3)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp5611243139666844] 
	\draw   (1364,563.8) -- (1454,563.8) -- (1454,593.8) -- (1364,593.8) -- cycle ;
	%Straight Lines [id:da7883151459745008] 
	\draw    (1404,594.8) -- (1404,630.8) ;
	\draw [shift={(1404,632.8)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp0029192300673992477] 
	\draw   (1375,634.8) -- (1435,634.8) -- (1435,664.8) -- (1375,664.8) -- cycle ;
	%Rounded Rect [id:dp6051270158962716] 
	\draw  [color={rgb, 255:red, 22; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (1323.6,279.21) .. controls (1323.6,260.32) and (1338.92,245) .. (1357.81,245) -- (1460.45,245) .. controls (1479.35,245) and (1494.67,260.32) .. (1494.67,279.21) -- (1494.67,662.09) .. controls (1494.67,680.98) and (1479.35,696.3) .. (1460.45,696.3) -- (1357.81,696.3) .. controls (1338.92,696.3) and (1323.6,680.98) .. (1323.6,662.09) -- cycle ;
	%Straight Lines [id:da16827341228315795] 
	\draw    (1404,380.8) -- (1404,399.8) ;
	\draw [shift={(1404,401.8)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp7687128135883785] 
	\draw   (1383,404.8) -- (1460,404.8) -- (1460,451.3) -- (1383,451.3) -- cycle ;
	%Straight Lines [id:da38969964352605246] 
	\draw    (1404,450.8) -- (1404,469.8) ;
	\draw [shift={(1404,471.8)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Free Drawing [id:dp667606956269299] 
	\draw  [line width=3] [line join = round][line cap = round] (1404,369.8) .. controls (1404,369.8) and (1404,369.8) .. (1404,369.8) ;
	%Shape: Free Drawing [id:dp7048956739590668] 
	\draw  [line width=3] [line join = round][line cap = round] (1404,359.8) .. controls (1404,359.8) and (1404,359.8) .. (1404,359.8) ;
	%Shape: Free Drawing [id:dp6292504964126306] 
	\draw  [line width=3] [line join = round][line cap = round] (1404,351.8) .. controls (1404,351.8) and (1404,351.8) .. (1404,351.8) ;
	%Shape: Ellipse [id:dp03951688375224105] 
	\draw   (1378.4,202) .. controls (1378.4,193.72) and (1389.59,187) .. (1403.4,187) .. controls (1417.21,187) and (1428.4,193.72) .. (1428.4,202) .. controls (1428.4,210.28) and (1417.21,217) .. (1403.4,217) .. controls (1389.59,217) and (1378.4,210.28) .. (1378.4,202) -- cycle ;
	%Straight Lines [id:da5839017905984589] 
	\draw    (1403.4,217) -- (1403.21,269) ;
	\draw [shift={(1403.2,271)}, rotate = 270.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da7374470513565281] 
	\draw [line width=2.25]    (1246.4,142.6) -- (1247,900) ;
	%Shape: Ellipse [id:dp013094486244652481] 
	\draw   (1441,804.58) .. controls (1441,790.18) and (1462.27,778.5) .. (1488.5,778.5) .. controls (1514.73,778.5) and (1536,790.18) .. (1536,804.58) .. controls (1536,818.99) and (1514.73,830.67) .. (1488.5,830.67) .. controls (1462.27,830.67) and (1441,818.99) .. (1441,804.58) -- cycle ;
	%Shape: Rectangle [id:dp4720066325021117] 
	\draw   (1447.8,727.4) -- (1529,727.4) -- (1529,753.2) -- (1447.8,753.2) -- cycle ;
	%Straight Lines [id:da7616806655194175] 
	\draw    (1488.5,753.5) -- (1489.14,775.4) ;
	\draw [shift={(1489.2,777.4)}, rotate = 268.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Curve Lines [id:da46474645138583903] 
	\draw    (1404.4,665) .. controls (1402.43,707.36) and (1432.87,695.96) .. (1457.48,722.75) ;
	\draw [shift={(1458.6,724)}, rotate = 228.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Curve Lines [id:da773099594716075] 
	\draw    (1574,566.4) .. controls (1570.77,703.88) and (1540.55,664.81) .. (1519.24,722.23) ;
	\draw [shift={(1518.6,724)}, rotate = 289.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp4596435649012236] 
	\draw   (1162.8,1150.53) .. controls (1162.8,1142.25) and (1173.99,1135.53) .. (1187.8,1135.53) .. controls (1201.61,1135.53) and (1212.8,1142.25) .. (1212.8,1150.53) .. controls (1212.8,1158.82) and (1201.61,1165.53) .. (1187.8,1165.53) .. controls (1173.99,1165.53) and (1162.8,1158.82) .. (1162.8,1150.53) -- cycle ;
	%Straight Lines [id:da7459955627650516] 
	\draw    (1212.6,1150.4) -- (1298.8,1150.79) ;
	\draw [shift={(1300.8,1150.8)}, rotate = 180.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp623537311114031] 
	\draw   (1513.8,1044.2) -- (1602.6,1044.2) -- (1602.6,1079.2) -- (1513.8,1079.2) -- cycle ;
	%Straight Lines [id:da30508648018191686] 
	\draw    (1602.5,1060.63) -- (1629.6,1060.6) ;
	\draw [shift={(1631.6,1060.6)}, rotate = 179.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Rounded Rect [id:dp05050681407086133] 
	\draw  [color={rgb, 255:red, 22; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (1253.6,1134.2) .. controls (1253.6,1127.9) and (1258.7,1122.8) .. (1265,1122.8) -- (1422.4,1122.8) .. controls (1428.7,1122.8) and (1433.8,1127.9) .. (1433.8,1134.2) -- (1433.8,1168.4) .. controls (1433.8,1174.7) and (1428.7,1179.8) .. (1422.4,1179.8) -- (1265,1179.8) .. controls (1258.7,1179.8) and (1253.6,1174.7) .. (1253.6,1168.4) -- cycle ;
	%Shape: Ellipse [id:dp37140740355341406] 
	\draw   (733,971.93) .. controls (733,963.65) and (744.19,956.93) .. (758,956.93) .. controls (771.81,956.93) and (783,963.65) .. (783,971.93) .. controls (783,980.22) and (771.81,986.93) .. (758,986.93) .. controls (744.19,986.93) and (733,980.22) .. (733,971.93) -- cycle ;
	%Straight Lines [id:da18675690712899895] 
	\draw    (783,971.93) -- (889.6,972.2) ;
	\draw [shift={(891.6,972.2)}, rotate = 180.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp5607888695451588] 
	\draw   (894,955.93) -- (1022.8,955.93) -- (1022.8,985.93) -- (894,985.93) -- cycle ;
	%Straight Lines [id:da8173211149318425] 
	\draw    (1022.6,971.2) -- (1050.8,971.01) ;
	\draw [shift={(1052.8,971)}, rotate = 179.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Rounded Rect [id:dp37418211141309277] 
	\draw  [color={rgb, 255:red, 22; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (866.63,953.4) .. controls (866.63,946.66) and (872.1,941.2) .. (878.83,941.2) -- (1421.6,941.2) .. controls (1428.34,941.2) and (1433.8,946.66) .. (1433.8,953.4) -- (1433.8,990) .. controls (1433.8,996.74) and (1428.34,1002.2) .. (1421.6,1002.2) -- (878.83,1002.2) .. controls (872.1,1002.2) and (866.63,996.74) .. (866.63,990) -- cycle ;
	%Shape: Ellipse [id:dp7368770817570345] 
	\draw   (1633,1060.72) .. controls (1633,1046.31) and (1654.27,1034.63) .. (1680.5,1034.63) .. controls (1706.73,1034.63) and (1728,1046.31) .. (1728,1060.72) .. controls (1728,1075.12) and (1706.73,1086.8) .. (1680.5,1086.8) .. controls (1654.27,1086.8) and (1633,1075.12) .. (1633,1060.72) -- cycle ;
	%Shape: Rectangle [id:dp11313100315647362] 
	\draw   (1134,950.93) -- (1214,950.93) -- (1214,990.93) -- (1134,990.93) -- cycle ;
	%Shape: Rectangle [id:dp972974668333418] 
	\draw   (1053.6,955.93) -- (1103.6,955.93) -- (1103.6,985.93) -- (1053.6,985.93) -- cycle ;
	%Straight Lines [id:da3379005705102667] 
	\draw    (1103.6,971.6) -- (1130.6,971.6) ;
	\draw [shift={(1132.6,971.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da2517646896101644] 
	\draw    (1214.6,972.6) -- (1240.6,972.97) ;
	\draw [shift={(1242.6,973)}, rotate = 180.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp02821692770183626] 
	\draw   (1243,955.93) -- (1303.6,955.93) -- (1303.6,985.93) -- (1243,985.93) -- cycle ;
	%Straight Lines [id:da23858138106894966] 
	\draw    (1303.6,971.6) -- (1330.6,971.6) ;
	\draw [shift={(1332.6,971.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp24982004276957337] 
	\draw   (1333.6,955.6) -- (1382.6,955.6) -- (1382.6,985.6) -- (1333.6,985.6) -- cycle ;
	%Straight Lines [id:da5076860747966678] 
	\draw    (783,1062.2) -- (890.4,1062.46) ;
	\draw [shift={(892.4,1062.47)}, rotate = 180.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp5391324080660576] 
	\draw   (894,1045.93) -- (1022.8,1045.93) -- (1022.8,1075.93) -- (894,1075.93) -- cycle ;
	%Straight Lines [id:da9661749585722679] 
	\draw    (1022.6,1061.2) -- (1050.8,1061.01) ;
	\draw [shift={(1052.8,1061)}, rotate = 179.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Rounded Rect [id:dp11968653087445658] 
	\draw  [color={rgb, 255:red, 22; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (866.63,1043.4) .. controls (866.63,1036.66) and (872.1,1031.2) .. (878.83,1031.2) -- (1421.6,1031.2) .. controls (1428.34,1031.2) and (1433.8,1036.66) .. (1433.8,1043.4) -- (1433.8,1080) .. controls (1433.8,1086.74) and (1428.34,1092.2) .. (1421.6,1092.2) -- (878.83,1092.2) .. controls (872.1,1092.2) and (866.63,1086.74) .. (866.63,1080) -- cycle ;
	%Shape: Rectangle [id:dp747540275875987] 
	\draw   (1134,1040.93) -- (1214,1040.93) -- (1214,1080.93) -- (1134,1080.93) -- cycle ;
	%Shape: Rectangle [id:dp26234816146533624] 
	\draw   (1053.6,1045.93) -- (1103.6,1045.93) -- (1103.6,1075.93) -- (1053.6,1075.93) -- cycle ;
	%Straight Lines [id:da8436830246574876] 
	\draw    (1103.6,1061.6) -- (1130.6,1061.6) ;
	\draw [shift={(1132.6,1061.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da2681330221070397] 
	\draw    (1214.6,1062.6) -- (1240.6,1062.97) ;
	\draw [shift={(1242.6,1063)}, rotate = 180.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp9523613902610786] 
	\draw   (1243,1045.93) -- (1303.6,1045.93) -- (1303.6,1075.93) -- (1243,1075.93) -- cycle ;
	%Straight Lines [id:da7680205646703089] 
	\draw    (1303.6,1061.6) -- (1330.6,1061.6) ;
	\draw [shift={(1332.6,1061.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp18663669310366027] 
	\draw   (1333.6,1045.6) -- (1382.6,1045.6) -- (1382.6,1075.6) -- (1333.6,1075.6) -- cycle ;
	%Shape: Ellipse [id:dp004907779089255104] 
	\draw   (733,1063.2) .. controls (733,1054.92) and (744.19,1048.2) .. (758,1048.2) .. controls (771.81,1048.2) and (783,1054.92) .. (783,1063.2) .. controls (783,1071.48) and (771.81,1078.2) .. (758,1078.2) .. controls (744.19,1078.2) and (733,1071.48) .. (733,1063.2) -- cycle ;
	%Shape: Rectangle [id:dp3390619697078696] 
	\draw   (1302.6,1136.3) -- (1392.6,1136.3) -- (1392.6,1166.3) -- (1302.6,1166.3) -- cycle ;
	%Curve Lines [id:da4953067158082647] 
	\draw    (1393,1151.2) .. controls (1473,1151.8) and (1435.78,1083.09) .. (1510.27,1070.98) ;
	\draw [shift={(1511.4,1070.8)}, rotate = 171.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da6847760351613372] 
	\draw    (1383.6,1062.4) -- (1509.4,1062.79) ;
	\draw [shift={(1511.4,1062.8)}, rotate = 180.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Curve Lines [id:da1951803383910915] 
	\draw    (1383,972.2) .. controls (1462,971.8) and (1434.68,1039.12) .. (1510.25,1054.57) ;
	\draw [shift={(1511.4,1054.8)}, rotate = 191.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da2944989110544123] 
	\draw [line width=2.25]    (1680,899.6) -- (762,902) ;
	
	% Text Node
	\draw (1068.8,377.4) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle y$};
	% Text Node
	\draw (1079.8,400.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( d)$};
	% Text Node
	\draw (1053.8,534.4) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {MLP};
	% Text Node
	\draw (1076.8,568.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( K)$};
	% Text Node
	\draw (958.07,730.93) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \Sigma _{j} B_{ij} T_{j}$};
	% Text Node
	\draw (991.5,754.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle \left( T^{+}\right)$};
	% Text Node
	\draw (1011.89,587.89) node [anchor=north west][inner sep=0.75pt]  [rotate=-270.02] [align=left] {\textbf{{\Large \textcolor[rgb]{0.07,0.09,1}{TrunkNet}}}};
	% Text Node
	\draw (887,126.8) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle u_{LR}$};
	% Text Node
	\draw (906,152.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( T,N_{1} \ ,...,N_{d})$};
	% Text Node
	\draw (846,209.8) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Time Upscaling};
	% Text Node
	\draw (907,237.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle \left( T^{+} \! \! ,N_{1} \ ,...,N_{d}\right)$};
	% Text Node
	\draw (884,270.8) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{51.2pt}\setlength\topsep{0pt}
			\begin{center}
				Convolution\\BatchNorm\\Activation
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (884,478.8) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{47.52pt}\setlength\topsep{0pt}
			\begin{center}
				Spatial\\Flattening
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (836,276.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large CNN}};
	% Text Node
	\draw (880,571.8) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {LSTM};
	% Text Node
	\draw (908,597.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle \left( T^{+} \! \! ,K_{2}\right)$};
	% Text Node
	\draw (883,641.8) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {MLP};
	% Text Node
	\draw (908,667.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle \left( T^{+} \! \! ,K\right)$};
	% Text Node
	\draw (907,524.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle \left( T^{+} \! \! ,K_{1}\right)$};
	% Text Node
	\draw (800.15,462.48) node [anchor=north west][inner sep=0.75pt]  [rotate=-269.35] [align=left] {\textbf{{\Large \textcolor[rgb]{0.07,0.09,1}{BranchNet}}}};
	% Text Node
	\draw (884,398.8) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{51.2pt}\setlength\topsep{0pt}
			\begin{center}
				Convolution\\BatchNorm\\Activation
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (946,796) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \mathcal{S}_{\theta }( u_{LR})( y)$};
	% Text Node
	\draw (1570.8,378.4) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle y$};
	% Text Node
	\draw (1581.8,401.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( d)$};
	% Text Node
	\draw (1555.8,535.4) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {MLP};
	% Text Node
	\draw (1578.8,569.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( K)$};
	% Text Node
	\draw (1513.89,588.89) node [anchor=north west][inner sep=0.75pt]  [rotate=-270.02] [align=left] {\textbf{{\Large \textcolor[rgb]{0.07,0.09,1}{TrunkNet}}}};
	% Text Node
	\draw (1386,271.8) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{51.2pt}\setlength\topsep{0pt}
			\begin{center}
				Convolution\\BatchNorm\\Activation
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (1386,479.8) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{47.52pt}\setlength\topsep{0pt}
			\begin{center}
				Spatial\\Flattening
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (1338,277.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large CNN}};
	% Text Node
	\draw (1382,572.8) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {LSTM};
	% Text Node
	\draw (1410,598.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle \left( T^{+} \! \! ,K_{2}\right)$};
	% Text Node
	\draw (1385,642.8) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {MLP};
	% Text Node
	\draw (1410,668.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle \left( T^{+} \! \! ,K\right)$};
	% Text Node
	\draw (1409,525.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle \left( T^{+} \! \! ,K_{1}\right)$};
	% Text Node
	\draw (1302.15,463.48) node [anchor=north west][inner sep=0.75pt]  [rotate=-269.35] [align=left] {\textbf{{\Large \textcolor[rgb]{0.07,0.09,1}{BranchNet}}}};
	% Text Node
	\draw (1386,399.8) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{51.2pt}\setlength\topsep{0pt}
			\begin{center}
				Convolution\\BatchNorm\\Activation
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (1387.4,190) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle u_{HR}^{( 0)}$};
	% Text Node
	\draw (1408.4,223) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( N_{1} \ ,...,N_{d})$};
	% Text Node
	\draw (824.8,854.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{1.3em}{1.56em}\selectfont] [align=left] {\textbf{{\large Example of 2-SubNetwork SROpNet}}};
	% Text Node
	\draw (1404.8,855.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{1.3em}{1.56em}\selectfont] [align=left] {\textbf{{\large nonSR Counterpart}}};
	% Text Node
	\draw (1025.8,705.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 186; blue, 91 }  ,opacity=1 ] [align=left] {$\displaystyle [ T_{j}]$};
	% Text Node
	\draw (907.45,707.3) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 186; blue, 81 }  ,opacity=1 ] [align=left] {$\displaystyle [ B_{ij}]$};
	% Text Node
	\draw (1446,789) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \mathcal{G}_{\theta }\left( u_{HR}^{( 0)}\right)( y)$};
	% Text Node
	\draw (1460.07,731.93) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \Sigma _{j} B_{ij} T_{j}$};
	% Text Node
	\draw (1493.5,755.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle \left( T^{+}\right)$};
	% Text Node
	\draw (1527.8,706.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 186; blue, 91 }  ,opacity=1 ] [align=left] {$\displaystyle [ T_{j}]$};
	% Text Node
	\draw (1409.45,708.3) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 186; blue, 81 }  ,opacity=1 ] [align=left] {$\displaystyle [ B_{ij}]$};
	% Text Node
	\draw (1181.8,1146.53) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle y$};
	% Text Node
	\draw (1211.6,1131.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( d)$};
	% Text Node
	\draw (1395.6,1131.3) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( K)$};
	% Text Node
	\draw (1519.07,1053.07) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \Sigma _{j} B_{ij} S_{ij} T_{j}$};
	% Text Node
	\draw (1603.5,1034.63) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle \left( T^{+}\right)$};
	% Text Node
	\draw (743,966.93) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle u_{LR}$};
	% Text Node
	\draw (783,952.93) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( T,N_{1} \ ,...,N_{d})$};
	% Text Node
	\draw (901,962.93) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Time Upscaling};
	% Text Node
	\draw (881.97,923.02) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.91] [align=left] {\textbf{{\Large \textcolor[rgb]{0.07,0.09,1}{BranchNet}}}};
	% Text Node
	\draw (1640,1052.13) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \mathcal{S}_{\theta }( u_{LR})( y)$};
	% Text Node
	\draw (1472.8,1086.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 186; blue, 91 }  ,opacity=1 ] [align=left] {$\displaystyle [ T_{j}]$};
	% Text Node
	\draw (1140,955.93) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{47.52pt}\setlength\topsep{0pt}
			\begin{center}
				Spatial\\Flattening
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (1059,964.93) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {CNN};
	% Text Node
	\draw (1249,964.93) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {LSTM};
	% Text Node
	\draw (1338.6,963.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {MLP};
	% Text Node
	\draw (1384.6,949.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle \left( T^{+} \! \! ,K\right)$};
	% Text Node
	\draw (1473.45,1024) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 186; blue, 81 }  ,opacity=1 ] [align=left] {$\displaystyle [ B_{ij}]$};
	% Text Node
	\draw (777,1041.93) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( d,T,N_{1} \ ,...,N_{d})$};
	% Text Node
	\draw (901,1052.93) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Time Upscaling};
	% Text Node
	\draw (881.97,1013.02) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.91] [align=left] {\textbf{{\Large \textcolor[rgb]{0.07,0.09,1}{SensorNet}}}};
	% Text Node
	\draw (1140,1045.93) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{47.52pt}\setlength\topsep{0pt}
			\begin{center}
				Spatial\\Flattening
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (1059,1054.93) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {CNN};
	% Text Node
	\draw (1249,1054.93) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {LSTM};
	% Text Node
	\draw (1338.6,1053.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {MLP};
	% Text Node
	\draw (1384.6,1039.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle \left( T^{+} \! \! ,K\right)$};
	% Text Node
	\draw (1452.45,1045) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 186; blue, 81 }  ,opacity=1 ] [align=left] {$\displaystyle [ S_{ij}]$};
	% Text Node
	\draw (752,1060.2) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle x$};
	% Text Node
	\draw (1325.6,1144.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {MLP};
	% Text Node
	\draw (1265.97,1104.02) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.91] [align=left] {\textbf{{\Large \textcolor[rgb]{0.07,0.09,1}{TrunkNet}}}};
	% Text Node
	\draw (1099.8,1205.6) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{1.3em}{1.56em}\selectfont] [align=left] {\textbf{{\large Example of 3-SubNetwork SROpNet}}};
	
	
\end{tikzpicture}

}

\end{center}







==> diagrams/ComputerVision_Example.tex <==


\begin{center}
	

\resizebox{0.89\linewidth}{!}{ 










\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,2566); %set diagram left start at 0, and has height of 2566
	
	%Shape: Ellipse [id:dp7806965461673661] 
	\draw   (784.8,2288.51) .. controls (784.8,2280.23) and (795.99,2273.51) .. (809.8,2273.51) .. controls (823.61,2273.51) and (834.8,2280.23) .. (834.8,2288.51) .. controls (834.8,2296.79) and (823.61,2303.51) .. (809.8,2303.51) .. controls (795.99,2303.51) and (784.8,2296.79) .. (784.8,2288.51) -- cycle ;
	%Straight Lines [id:da929647822606833] 
	\draw    (834.6,2288.38) -- (920.8,2288.77) ;
	\draw [shift={(922.8,2288.78)}, rotate = 180.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp9933544194403812] 
	\draw   (1119.8,2223.18) -- (1192.5,2223.18) -- (1192.5,2258.18) -- (1119.8,2258.18) -- cycle ;
	%Straight Lines [id:da5973131113434322] 
	\draw    (1192.5,2239.61) -- (1219.6,2239.58) ;
	\draw [shift={(1221.6,2239.58)}, rotate = 179.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Rounded Rect [id:dp2651814395924781] 
	\draw  [color={rgb, 255:red, 22; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (875.6,2272.18) .. controls (875.6,2265.88) and (880.7,2260.78) .. (887,2260.78) -- (1050.1,2260.78) .. controls (1056.4,2260.78) and (1061.5,2265.88) .. (1061.5,2272.18) -- (1061.5,2306.38) .. controls (1061.5,2312.67) and (1056.4,2317.78) .. (1050.1,2317.78) -- (887,2317.78) .. controls (880.7,2317.78) and (875.6,2312.67) .. (875.6,2306.38) -- cycle ;
	%Shape: Ellipse [id:dp21144663410516573] 
	\draw   (560,2188.91) .. controls (560,2180.63) and (571.19,2173.91) .. (585,2173.91) .. controls (598.81,2173.91) and (610,2180.63) .. (610,2188.91) .. controls (610,2197.19) and (598.81,2203.91) .. (585,2203.91) .. controls (571.19,2203.91) and (560,2197.19) .. (560,2188.91) -- cycle ;
	%Straight Lines [id:da802696671682597] 
	\draw    (610,2188.91) -- (682.6,2189.17) ;
	\draw [shift={(684.6,2189.18)}, rotate = 180.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp36203439903862367] 
	\draw   (687,2172.91) -- (909,2172.91) -- (909,2202.91) -- (687,2202.91) -- cycle ;
	%Rounded Rect [id:dp6539113125439491] 
	\draw  [color={rgb, 255:red, 22; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (659.63,2170.38) .. controls (659.63,2163.64) and (665.1,2158.18) .. (671.83,2158.18) -- (1050.3,2158.18) .. controls (1057.04,2158.18) and (1062.5,2163.64) .. (1062.5,2170.38) -- (1062.5,2206.98) .. controls (1062.5,2213.71) and (1057.04,2219.18) .. (1050.3,2219.18) -- (671.83,2219.18) .. controls (665.1,2219.18) and (659.63,2213.71) .. (659.63,2206.98) -- cycle ;
	%Shape: Ellipse [id:dp08150564255915138] 
	\draw   (1223,2239.69) .. controls (1223,2225.29) and (1244.27,2213.61) .. (1270.5,2213.61) .. controls (1296.73,2213.61) and (1318,2225.29) .. (1318,2239.69) .. controls (1318,2254.1) and (1296.73,2265.78) .. (1270.5,2265.78) .. controls (1244.27,2265.78) and (1223,2254.1) .. (1223,2239.69) -- cycle ;
	%Straight Lines [id:da1591732679335509] 
	\draw    (908.6,2188.58) -- (961.6,2188.58) ;
	\draw [shift={(963.6,2188.58)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp6788517166318704] 
	\draw   (965.6,2172.58) -- (1014.6,2172.58) -- (1014.6,2202.58) -- (965.6,2202.58) -- cycle ;
	%Shape: Rectangle [id:dp06502355447206964] 
	\draw   (924.6,2274.28) -- (1014.6,2274.28) -- (1014.6,2304.28) -- (924.6,2304.28) -- cycle ;
	%Curve Lines [id:da047047774819393595] 
	\draw    (1014,2290.18) .. controls (1060.04,2289.51) and (1059.52,2248.34) .. (1114.81,2246.54) ;
	\draw [shift={(1116.5,2246.5)}, rotate = 178.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Curve Lines [id:da7919701443789724] 
	\draw    (1015,2189.18) .. controls (1062.03,2189.5) and (1059.55,2233.6) .. (1114.81,2235.46) ;
	\draw [shift={(1116.5,2235.5)}, rotate = 181.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	
	% Text Node
	\draw (803.8,2284.51) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle y$};
	% Text Node
	\draw (833.6,2269.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( 2)$};
	% Text Node
	\draw (1017.6,2269.28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( K)$};
	% Text Node
	\draw (1129.07,2232.04) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \Sigma _{j} B_{ij} T_{j}$};
	% Text Node
	\draw (1193.5,2216.61) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle \left( T^{+}\right)$};
	% Text Node
	\draw (570,2183.91) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle u_{LR}$};
	% Text Node
	\draw (610,2169.91) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( T,N)$};
	% Text Node
	\draw (705,2178.91) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {Existing SR Approach};
	% Text Node
	\draw (674.97,2140) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.91] [align=left] {\textbf{{\Large \textcolor[rgb]{0.07,0.09,1}{BranchNet}}}};
	% Text Node
	\draw (1230,2231.11) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \mathcal{S}_{\theta }( u_{LR})( y)$};
	% Text Node
	\draw (1088.8,2257.51) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 186; blue, 91 }  ,opacity=1 ] [align=left] {$\displaystyle [ T_{j}]$};
	% Text Node
	\draw (970.6,2180.58) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {MLP};
	% Text Node
	\draw (1016.6,2169.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle \left( T^{+} \! \! ,K\right)$};
	% Text Node
	\draw (1086.45,2213.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 186; blue, 81 }  ,opacity=1 ] [align=left] {$\displaystyle [ B_{ij}]$};
	% Text Node
	\draw (947.6,2282.58) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {MLP};
	% Text Node
	\draw (887.97,2242) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.91] [align=left] {\textbf{{\Large \textcolor[rgb]{0.07,0.09,1}{TrunkNet}}}};
	% Text Node
	\draw (910.6,2168.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle \left( T^{+} \! \! ,N^{+}\right)$};
	
	
\end{tikzpicture}

}

\end{center}







==> diagrams/General2Branch.tex <==
\begin{center}

\resizebox{0.96\linewidth}{!}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1580); %set diagram left start at 0, and has height of 1580

%Shape: Ellipse [id:dp6216862369514728] 
\draw   (30,925) .. controls (30,916.72) and (41.19,910) .. (55,910) .. controls (68.81,910) and (80,916.72) .. (80,925) .. controls (80,933.28) and (68.81,940) .. (55,940) .. controls (41.19,940) and (30,933.28) .. (30,925) -- cycle ;
%Straight Lines [id:da4605386849559763] 
\draw    (80,925.8) -- (157,925.61) ;
\draw [shift={(159,925.6)}, rotate = 179.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp875865494480526] 
\draw   (161,911) -- (261,911) -- (261,941) -- (161,941) -- cycle ;
%Shape: Ellipse [id:dp8583423057557908] 
\draw   (30,984) .. controls (30,975.72) and (41.19,969) .. (55,969) .. controls (68.81,969) and (80,975.72) .. (80,984) .. controls (80,992.28) and (68.81,999) .. (55,999) .. controls (41.19,999) and (30,992.28) .. (30,984) -- cycle ;
%Straight Lines [id:da205347114668762] 
\draw    (80,985) -- (157,984.61) ;
\draw [shift={(159,984.6)}, rotate = 179.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7879675806429662] 
\draw   (161,970) -- (261,970) -- (261,1000) -- (161,1000) -- cycle ;
%Shape: Rectangle [id:dp39079505605519627] 
\draw   (370,940.5) -- (510,940.5) -- (510,970.5) -- (370,970.5) -- cycle ;
%Curve Lines [id:da8969334419941608] 
\draw    (261,926) .. controls (319.41,925.51) and (310.19,949.12) .. (366.28,950.56) ;
\draw [shift={(368,950.6)}, rotate = 180.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8672498381040883] 
\draw    (261,985) .. controls (321.39,984.51) and (311.21,961.08) .. (366.31,959.64) ;
\draw [shift={(368,959.6)}, rotate = 178.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13652105764168243] 
\draw    (510,956) -- (542,955.53) ;
\draw [shift={(544,955.5)}, rotate = 179.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp49624443665106566] 
\draw   (547,956) .. controls (547,944.68) and (566.92,935.5) .. (591.5,935.5) .. controls (616.08,935.5) and (636,944.68) .. (636,956) .. controls (636,967.32) and (616.08,976.5) .. (591.5,976.5) .. controls (566.92,976.5) and (547,967.32) .. (547,956) -- cycle ;

% Text Node
\draw (50,919.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle u$};
% Text Node
\draw (81,908) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( s)$};
% Text Node
\draw (168,918) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Branch Net};
% Text Node
\draw (50,978.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle y$};
% Text Node
\draw (81,989) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( d_{v})$};
% Text Node
\draw (172,977) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Trunk Net};
% Text Node
\draw (392,947.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Inner Product};
% Text Node
\draw (265,989) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( K)$};
% Text Node
\draw (264,909) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( K)$};
% Text Node
\draw (561,948) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \mathcal{G}_{\theta }( u)( y)$};
% Text Node
\draw (513,936) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( 1)$};


\end{tikzpicture}

}

\end{center}

==> diagrams/General3Branch.tex <==
\begin{center}

\resizebox{0.95\linewidth}{!}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1580); %set diagram left start at 0, and has height of 1580

%Shape: Ellipse [id:dp6216862369514728] 
\draw   (30,895) .. controls (30,886.72) and (41.19,880) .. (55,880) .. controls (68.81,880) and (80,886.72) .. (80,895) .. controls (80,903.28) and (68.81,910) .. (55,910) .. controls (41.19,910) and (30,903.28) .. (30,895) -- cycle ;
%Straight Lines [id:da4605386849559763] 
\draw    (80,895.8) -- (157,895.61) ;
\draw [shift={(159,895.6)}, rotate = 179.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp875865494480526] 
\draw   (161,881) -- (261,881) -- (261,911) -- (161,911) -- cycle ;
%Shape: Ellipse [id:dp8583423057557908] 
\draw   (30,1015) .. controls (30,1006.72) and (41.19,1000) .. (55,1000) .. controls (68.81,1000) and (80,1006.72) .. (80,1015) .. controls (80,1023.28) and (68.81,1030) .. (55,1030) .. controls (41.19,1030) and (30,1023.28) .. (30,1015) -- cycle ;
%Straight Lines [id:da205347114668762] 
\draw    (80,1016) -- (157,1015.61) ;
\draw [shift={(159,1015.6)}, rotate = 179.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7879675806429662] 
\draw   (161,1001) -- (261,1001) -- (261,1031) -- (161,1031) -- cycle ;
%Shape: Rectangle [id:dp39079505605519627] 
\draw   (370,941.5) -- (510,941.5) -- (510,971.5) -- (370,971.5) -- cycle ;
%Curve Lines [id:da8969334419941608] 
\draw    (261,896) .. controls (319.41,895.51) and (309.21,943.82) .. (365.28,945.76) ;
\draw [shift={(367,945.8)}, rotate = 180.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8672498381040883] 
\draw    (261,1016) .. controls (321.39,1015.51) and (310.23,966.79) .. (365.31,964.84) ;
\draw [shift={(367,964.8)}, rotate = 178.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13652105764168243] 
\draw    (510,957) -- (542,956.53) ;
\draw [shift={(544,956.5)}, rotate = 179.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp49624443665106566] 
\draw   (547,957) .. controls (547,945.68) and (566.92,936.5) .. (591.5,936.5) .. controls (616.08,936.5) and (636,945.68) .. (636,957) .. controls (636,968.32) and (616.08,977.5) .. (591.5,977.5) .. controls (566.92,977.5) and (547,968.32) .. (547,957) -- cycle ;
%Shape: Ellipse [id:dp9339236734269698] 
\draw   (30,955) .. controls (30,946.72) and (41.19,940) .. (55,940) .. controls (68.81,940) and (80,946.72) .. (80,955) .. controls (80,963.28) and (68.81,970) .. (55,970) .. controls (41.19,970) and (30,963.28) .. (30,955) -- cycle ;
%Straight Lines [id:da48292758827035653] 
\draw    (80,955.8) -- (157,955.61) ;
\draw [shift={(159,955.6)}, rotate = 179.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp40606700780506966] 
\draw   (161,941) -- (261,941) -- (261,971) -- (161,971) -- cycle ;
%Straight Lines [id:da35168746449256116] 
\draw    (261,956.2) -- (365,955.81) ;
\draw [shift={(367,955.8)}, rotate = 179.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (50,889.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle u$};
% Text Node
\draw (81,878) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( s)$};
% Text Node
\draw (168,888) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Branch Net};
% Text Node
\draw (50,1009.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle y$};
% Text Node
\draw (81,1020) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( d_{v})$};
% Text Node
\draw (172,1008) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Trunk Net};
% Text Node
\draw (392,948.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Inner Product};
% Text Node
\draw (265,1020) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( K)$};
% Text Node
\draw (264,879) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( K)$};
% Text Node
\draw (561,949) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \mathcal{G}_{\theta }( u)( y)$};
% Text Node
\draw (50,949.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle x$};
% Text Node
\draw (81,960) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( d_{u} ,s)$};
% Text Node
\draw (171,948) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Sensor Net};
% Text Node
\draw (265,960) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( K)$};
% Text Node
\draw (513,937) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( 1)$};


\end{tikzpicture}

}

\end{center}

==> diagrams/General3BranchOtherExamples.tex <==

\begin{center}
	
	
\resizebox{0.86 \linewidth}{!}{





\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,1580); %set diagram left start at 0, and has height of 1580
	
	%Shape: Ellipse [id:dp5428993451288555] 
	\draw   (80,175) .. controls (80,166.72) and (91.19,160) .. (105,160) .. controls (118.81,160) and (130,166.72) .. (130,175) .. controls (130,183.28) and (118.81,190) .. (105,190) .. controls (91.19,190) and (80,183.28) .. (80,175) -- cycle ;
	%Straight Lines [id:da9895671965183732] 
	\draw    (130,175) -- (180,174.81) ;
	\draw [shift={(182,174.8)}, rotate = 179.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp9094848183393782] 
	\draw   (80,295) .. controls (80,286.72) and (91.19,280) .. (105,280) .. controls (118.81,280) and (130,286.72) .. (130,295) .. controls (130,303.28) and (118.81,310) .. (105,310) .. controls (91.19,310) and (80,303.28) .. (80,295) -- cycle ;
	%Shape: Ellipse [id:dp5733676586815641] 
	\draw   (80,235) .. controls (80,226.72) and (91.19,220) .. (105,220) .. controls (118.81,220) and (130,226.72) .. (130,235) .. controls (130,243.28) and (118.81,250) .. (105,250) .. controls (91.19,250) and (80,243.28) .. (80,235) -- cycle ;
	%Curve Lines [id:da5261918290916219] 
	\draw    (130,236) .. controls (172.63,236.49) and (190.77,223.05) .. (199.95,194.28) ;
	\draw [shift={(200.5,192.5)}, rotate = 106.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp12753155308265107] 
	\draw   (184,161) -- (234,161) -- (234,191) -- (184,191) -- cycle ;
	%Straight Lines [id:da3254396865399476] 
	\draw    (234,175.8) -- (316,175.6) ;
	\draw [shift={(318,175.6)}, rotate = 179.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp15545145619848277] 
	\draw   (319.5,161) -- (419.5,161) -- (419.5,191) -- (319.5,191) -- cycle ;
	%Shape: Rectangle [id:dp3519042947117821] 
	\draw   (319.5,221) -- (419.5,221) -- (419.5,251) -- (319.5,251) -- cycle ;
	%Shape: Rectangle [id:dp4478559566109799] 
	\draw   (491.5,191.5) -- (521.73,191.5) -- (521.73,221.5) -- (491.5,221.5) -- cycle ;
	%Curve Lines [id:da4157239510025228] 
	\draw    (419.5,176) .. controls (447.57,179.94) and (449.93,195.52) .. (487.27,200.29) ;
	\draw [shift={(489,200.5)}, rotate = 186.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Curve Lines [id:da5821090404920708] 
	\draw    (419.5,236) .. controls (448.56,231.08) and (449.96,216.45) .. (487.27,210.75) ;
	\draw [shift={(489,210.5)}, rotate = 171.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da13793204545441773] 
	\draw    (521.5,205.5) -- (560,205.02) ;
	\draw [shift={(562,205)}, rotate = 179.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp6349612571176779] 
	\draw   (563.5,205) .. controls (563.5,193.68) and (581.86,184.5) .. (604.5,184.5) .. controls (627.14,184.5) and (645.5,193.68) .. (645.5,205) .. controls (645.5,216.32) and (627.14,225.5) .. (604.5,225.5) .. controls (581.86,225.5) and (563.5,216.32) .. (563.5,205) -- cycle ;
	%Curve Lines [id:da10293634030876153] 
	\draw    (130,295) .. controls (229,278.58) and (239.4,244.84) .. (315.35,237.61) ;
	\draw [shift={(316.5,237.5)}, rotate = 174.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	
	% Text Node
	\draw (100,169.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle u$};
	% Text Node
	\draw (131,158) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( s)$};
	% Text Node
	\draw (100,289.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle y$};
	% Text Node
	\draw (131,299) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( d_{v})$};
	% Text Node
	\draw (100,229.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle x$};
	% Text Node
	\draw (131,240) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( d_{u} ,s)$};
	% Text Node
	\draw (188,168) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Stack};
	% Text Node
	\draw (235,158) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( d_{u} \! +\! 1,s)$};
	% Text Node
	\draw (326.5,168) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Branch Net};
	% Text Node
	\draw (330.5,228) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Trunk Net};
	% Text Node
	\draw (501.5,202.5) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\displaystyle \mathbf{\cdot }$};
	% Text Node
	\draw (423.5,240) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( K)$};
	% Text Node
	\draw (422.5,159) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( K)$};
	% Text Node
	\draw (574.5,197) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \mathcal{G}_{\theta }( u)( y)$};
	% Text Node
	\draw (524.5,187) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( 1)$};
	
	
\end{tikzpicture}

}






\vspace{-0.4mm}
 
\noindent \hspace{7mm}   \dotfill \hspace{9mm} 
 
\vspace{2.6mm}











\resizebox{0.86 \linewidth}{!}{
	
	
	
	
	
	
	\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
	
	\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
		%uncomment if require: \path (0,1580); %set diagram left start at 0, and has height of 1580
		
		%Shape: Ellipse [id:dp04172903564570585] 
		\draw   (79,354) .. controls (79,345.72) and (90.19,339) .. (104,339) .. controls (117.81,339) and (129,345.72) .. (129,354) .. controls (129,362.28) and (117.81,369) .. (104,369) .. controls (90.19,369) and (79,362.28) .. (79,354) -- cycle ;
		%Shape: Ellipse [id:dp8183043858640087] 
		\draw   (80,474) .. controls (80,465.72) and (91.19,459) .. (105,459) .. controls (118.81,459) and (130,465.72) .. (130,474) .. controls (130,482.28) and (118.81,489) .. (105,489) .. controls (91.19,489) and (80,482.28) .. (80,474) -- cycle ;
		%Shape: Ellipse [id:dp25925887924702695] 
		\draw   (80,414) .. controls (80,405.72) and (91.19,399) .. (105,399) .. controls (118.81,399) and (130,405.72) .. (130,414) .. controls (130,422.28) and (118.81,429) .. (105,429) .. controls (91.19,429) and (80,422.28) .. (80,414) -- cycle ;
		%Shape: Rectangle [id:dp38584073281249864] 
		\draw   (190,430.5) -- (269.5,430.5) -- (269.5,460.5) -- (190,460.5) -- cycle ;
		%Straight Lines [id:da3132165003159728] 
		\draw    (269.86,446) -- (316.53,445.52) ;
		\draw [shift={(318.53,445.5)}, rotate = 179.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		%Curve Lines [id:da9046757023030201] 
		\draw    (130,471) .. controls (160.54,464.6) and (149.35,452.86) .. (187.23,449.64) ;
		\draw [shift={(189,449.5)}, rotate = 175.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		%Curve Lines [id:da6555612163585958] 
		\draw    (128,420) .. controls (158.54,425.42) and (150.26,437.14) .. (187.28,439.4) ;
		\draw [shift={(189,439.5)}, rotate = 182.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		%Curve Lines [id:da37961949472913936] 
		\draw    (129,354) .. controls (243.43,354.5) and (210.34,386.18) .. (317.38,386.5) ;
		\draw [shift={(319,386.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		%Shape: Rectangle [id:dp007846103679048477] 
		\draw   (320.5,371) -- (420.5,371) -- (420.5,401) -- (320.5,401) -- cycle ;
		%Shape: Rectangle [id:dp044820888804993464] 
		\draw   (320.5,431) -- (420.5,431) -- (420.5,461) -- (320.5,461) -- cycle ;
		%Shape: Rectangle [id:dp2532698259112487] 
		\draw   (492.5,401.5) -- (522.73,401.5) -- (522.73,431.5) -- (492.5,431.5) -- cycle ;
		%Curve Lines [id:da3839053959241452] 
		\draw    (420.5,386) .. controls (448.57,389.94) and (450.93,405.52) .. (488.27,410.29) ;
		\draw [shift={(490,410.5)}, rotate = 186.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		%Curve Lines [id:da6951565557082096] 
		\draw    (420.5,446) .. controls (449.56,441.08) and (450.96,426.45) .. (488.27,420.75) ;
		\draw [shift={(490,420.5)}, rotate = 171.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		%Straight Lines [id:da19122885320108374] 
		\draw    (522.5,415.5) -- (561,415.02) ;
		\draw [shift={(563,415)}, rotate = 179.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		%Shape: Ellipse [id:dp4211951395603333] 
		\draw   (564.5,415) .. controls (564.5,403.68) and (582.86,394.5) .. (605.5,394.5) .. controls (628.14,394.5) and (646.5,403.68) .. (646.5,415) .. controls (646.5,426.32) and (628.14,435.5) .. (605.5,435.5) .. controls (582.86,435.5) and (564.5,426.32) .. (564.5,415) -- cycle ;
		
		% Text Node
		\draw (99,348.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle u$};
		% Text Node
		\draw (130,337) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( s)$};
		% Text Node
		\draw (100,468.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle y$};
		% Text Node
		\draw (130,475) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( d_{u})$};
		% Text Node
		\draw (100,408.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle x$};
		% Text Node
		\draw (131,401) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( d_{u} ,s)$};
		% Text Node
		\draw (198.56,437.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Distance};
		% Text Node
		\draw (272,450) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( d_{u} ,s)$};
		% Text Node
		\draw (327.5,378) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Branch Net};
		% Text Node
		\draw (331.5,438) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Trunk Net};
		% Text Node
		\draw (502.5,412.5) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\displaystyle \mathbf{\cdot }$};
		% Text Node
		\draw (424.5,450) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( K)$};
		% Text Node
		\draw (423.5,369) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( K)$};
		% Text Node
		\draw (575.5,407) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \mathcal{G}_{\theta }( u)( y)$};
		% Text Node
		\draw (525.5,397) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( 1)$};
		
		
	\end{tikzpicture}
	
}

\end{center}

==> diagrams/SR3Branch_Points.tex <==
\begin{center}

\resizebox{0.94\linewidth}{!}{





\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1580); %set diagram left start at 0, and has height of 1580

%Shape: Ellipse [id:dp6216862369514728] 
\draw   (1,895) .. controls (1,886.72) and (12.19,880) .. (26,880) .. controls (39.81,880) and (51,886.72) .. (51,895) .. controls (51,903.28) and (39.81,910) .. (26,910) .. controls (12.19,910) and (1,903.28) .. (1,895) -- cycle ;
%Straight Lines [id:da4605386849559763] 
\draw    (51,895) -- (168.4,895.39) ;
\draw [shift={(170.4,895.4)}, rotate = 180.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp875865494480526] 
\draw   (172,881) -- (272,881) -- (272,911) -- (172,911) -- cycle ;
%Shape: Ellipse [id:dp8583423057557908] 
\draw   (1,1015) .. controls (1,1006.72) and (12.19,1000) .. (26,1000) .. controls (39.81,1000) and (51,1006.72) .. (51,1015) .. controls (51,1023.28) and (39.81,1030) .. (26,1030) .. controls (12.19,1030) and (1,1023.28) .. (1,1015) -- cycle ;
%Straight Lines [id:da205347114668762] 
\draw    (51,1016) -- (168.4,1016.39) ;
\draw [shift={(170.4,1016.4)}, rotate = 180.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7879675806429662] 
\draw   (172,1001) -- (272,1001) -- (272,1031) -- (172,1031) -- cycle ;
%Shape: Rectangle [id:dp39079505605519627] 
\draw   (381,941.5) -- (521,941.5) -- (521,971.5) -- (381,971.5) -- cycle ;
%Curve Lines [id:da8969334419941608] 
\draw    (272,896) .. controls (330.41,895.51) and (320.21,943.82) .. (376.28,945.76) ;
\draw [shift={(378,945.8)}, rotate = 180.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8672498381040883] 
\draw    (272,1016) .. controls (332.39,1015.51) and (321.23,966.79) .. (376.31,964.84) ;
\draw [shift={(378,964.8)}, rotate = 178.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13652105764168243] 
\draw    (521,957) -- (553,956.53) ;
\draw [shift={(555,956.5)}, rotate = 179.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp49624443665106566] 
\draw   (558,957) .. controls (558,945.68) and (577.92,936.5) .. (602.5,936.5) .. controls (627.08,936.5) and (647,945.68) .. (647,957) .. controls (647,968.32) and (627.08,977.5) .. (602.5,977.5) .. controls (577.92,977.5) and (558,968.32) .. (558,957) -- cycle ;
%Shape: Ellipse [id:dp9339236734269698] 
\draw   (1,955) .. controls (1,946.72) and (12.19,940) .. (26,940) .. controls (39.81,940) and (51,946.72) .. (51,955) .. controls (51,963.28) and (39.81,970) .. (26,970) .. controls (12.19,970) and (1,963.28) .. (1,955) -- cycle ;
%Straight Lines [id:da48292758827035653] 
\draw    (51,955) -- (168.4,955.39) ;
\draw [shift={(170.4,955.4)}, rotate = 180.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp40606700780506966] 
\draw   (172,941) -- (272,941) -- (272,971) -- (172,971) -- cycle ;
%Straight Lines [id:da35168746449256116] 
\draw    (272,956.2) -- (376,955.81) ;
\draw [shift={(378,955.8)}, rotate = 179.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (13,888.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle u_{LR}$};
% Text Node
\draw (179,888) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Branch Net};
% Text Node
\draw (21,1009.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle y$};
% Text Node
\draw (52,1020) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( d\!+\!1)$};
% Text Node
\draw (183,1008) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Trunk Net};
% Text Node
\draw (403,948.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Inner Product};
% Text Node
\draw (276,1020) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( K)$};
% Text Node
\draw (275,879) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( K)$};
% Text Node
\draw (563,949) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \mathcal{S}_{\theta }( u_{LR})( y)$};
% Text Node
\draw (21,949.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle x$};
% Text Node
\draw (182,948) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Sensor Net};
% Text Node
\draw (276,960) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( K)$};
% Text Node
\draw (524,937) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( 1)$};
% Text Node
\draw (52,877) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( T,N_{1} \ ,...,N_{d})$};
% Text Node
\draw (52,960) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( d\!+\!1,T ,N_{1} \ ,...,N_{d})$};


\end{tikzpicture}

}

\end{center}

==> diagrams/SR3Branch_Sequences.tex <==


\begin{center}

\resizebox{0.94\linewidth}{!}{









\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1580); %set diagram left start at 0, and has height of 1580

%Shape: Ellipse [id:dp19393129622664484] 
\draw   (0,1135) .. controls (0,1126.72) and (11.19,1120) .. (25,1120) .. controls (38.81,1120) and (50,1126.72) .. (50,1135) .. controls (50,1143.28) and (38.81,1150) .. (25,1150) .. controls (11.19,1150) and (0,1143.28) .. (0,1135) -- cycle ;
%Straight Lines [id:da8646990852039178] 
\draw    (50,1135) -- (167.4,1135.39) ;
\draw [shift={(169.4,1135.4)}, rotate = 180.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5141277831935935] 
\draw   (171,1121) -- (271,1121) -- (271,1151) -- (171,1151) -- cycle ;
%Shape: Ellipse [id:dp4487467017610567] 
\draw   (0,1255) .. controls (0,1246.72) and (11.19,1240) .. (25,1240) .. controls (38.81,1240) and (50,1246.72) .. (50,1255) .. controls (50,1263.28) and (38.81,1270) .. (25,1270) .. controls (11.19,1270) and (0,1263.28) .. (0,1255) -- cycle ;
%Straight Lines [id:da3709574563174092] 
\draw    (50,1256) -- (167.4,1256.39) ;
\draw [shift={(169.4,1256.4)}, rotate = 180.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp24635113171604828] 
\draw   (171,1241) -- (271,1241) -- (271,1271) -- (171,1271) -- cycle ;
%Shape: Rectangle [id:dp7753117865016377] 
\draw   (380,1180.5) -- (479.8,1180.5) -- (479.8,1210.5) -- (380,1210.5) -- cycle ;
%Curve Lines [id:da07415710928309394] 
\draw    (271,1136) .. controls (329.41,1135.51) and (319.21,1183.82) .. (375.28,1185.76) ;
\draw [shift={(377,1185.8)}, rotate = 180.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da12498733936514328] 
\draw    (271,1256) .. controls (331.39,1255.51) and (320.23,1206.79) .. (375.31,1204.84) ;
\draw [shift={(377,1204.8)}, rotate = 178.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9058713814665045] 
\draw    (480.4,1196.6) -- (527.4,1196.6) ;
\draw [shift={(529.4,1196.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp7982496266530326] 
\draw   (531,1197) .. controls (531,1185.68) and (550.92,1176.5) .. (575.5,1176.5) .. controls (600.08,1176.5) and (620,1185.68) .. (620,1197) .. controls (620,1208.32) and (600.08,1217.5) .. (575.5,1217.5) .. controls (550.92,1217.5) and (531,1208.32) .. (531,1197) -- cycle ;
%Shape: Ellipse [id:dp33952639140977015] 
\draw   (0,1195) .. controls (0,1186.72) and (11.19,1180) .. (25,1180) .. controls (38.81,1180) and (50,1186.72) .. (50,1195) .. controls (50,1203.28) and (38.81,1210) .. (25,1210) .. controls (11.19,1210) and (0,1203.28) .. (0,1195) -- cycle ;
%Straight Lines [id:da09531445098408042] 
\draw    (50,1195) -- (167.4,1195.39) ;
\draw [shift={(169.4,1195.4)}, rotate = 180.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp3047957422869272] 
\draw   (171,1181) -- (271,1181) -- (271,1211) -- (171,1211) -- cycle ;
%Straight Lines [id:da09928647384255807] 
\draw    (271,1196.2) -- (375,1195.81) ;
\draw [shift={(377,1195.8)}, rotate = 179.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (12,1128.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle u_{LR}$};
% Text Node
\draw (178,1128) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Branch Net};
% Text Node
\draw (20,1249.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle y$};
% Text Node
\draw (51,1260) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( d)$};
% Text Node
\draw (182,1248) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Trunk Net};
% Text Node
\draw (392,1187.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \Sigma _{j} B_{ij} S_{ij} T_{j}$};
% Text Node
\draw (275,1260) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( K)$};
% Text Node
\draw (275,1117) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle \left( T^{+} \! \!,K\right)$};
% Text Node
\draw (536,1189) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \mathcal{S}_{\theta }( u_{LR})( y)$};
% Text Node
\draw (20,1189.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle x$};
% Text Node
\draw (181,1188) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Sensor Net};
% Text Node
\draw (275,1200) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle \left( T^{+} \! \!,K\right)$};
% Text Node
\draw (484,1176) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle \left( T^{+}\right)$};
% Text Node
\draw (51,1117) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( T,N_{1} \ ,...,N_{d})$};
% Text Node
\draw (51,1200) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 31; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle ( d \! + \! 1,T ,N_{1} \ ,...,N_{d})$};
% Text Node
\draw (345,1212) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 186; blue, 91 }  ,opacity=1 ] [align=left] {$\displaystyle [ T_{j}]$};
% Text Node
\draw (344,1164) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 186; blue, 91 }  ,opacity=1 ] [align=left] {$\displaystyle [ B_{ij}]$};
% Text Node
\draw (321,1181) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 186; blue, 91 }  ,opacity=1 ] [align=left] {$\displaystyle [ S_{ij}]$};


\end{tikzpicture}
}


\end{center}
